FullFlow: Upgrading Text-to-Image Flow Matching Models for Bidirectional Vision--Language Generation

Modern text-to-image diffusion models encode rich visual priors, but expose them only through one-way text-conditioned generation. Existing unified vision--language models derived from them recover bidirectional capability through large-scale joint pretraining or substantial retraining of the text pathway, discarding the strong image prior the text-to-image backbone already encodes. We introduce \emph{FullFlow}, a parameter-efficient recipe that upgrades a pretrained rectified-flow text-to-image model into a bidirectional vision--language generator by training only LoRA adapters and lightweight text heads. FullFlow keeps images in their native continuous flow and adds a discrete insertion process for text. Separate image and text timesteps turn inference into trajectory selection in a two-dimensional generative space, enabling text$\rightarrow$image, image$\rightarrow$text, joint sampling, and partial-text prediction with a single backbone. On Stable Diffusion 3 (SD3) under an identical trainable-parameter count and matched LoRA rank, FullFlow improves text$\rightarrow$image FID from $62.7$ to $31.6$ and image$\rightarrow$text CIDEr from $2.0$ to $99.4$ over a LoRA equivalent following the previous SOTA formulation (Dual Diffusion) at matched wall-clock training time, while reducing peak VRAM from ${\sim}84$\,GB to ${\sim}38$\,GB and raising throughput by ${\sim}8\times$ on two RTX A5000 GPUs in under 24 hours, training only ${\sim}5\%$ of the backbone parameters. The same recipe transfers to FLUX.1-dev and supports downstream VQA through partial-text generation. These results show that strong bidirectional vision--language capability can be unlocked from pretrained text-to-image flow models without full multimodal pretraining.

==> figures/architecture/block.tex <==
\begin{tikzpicture}[
        % font=\fontsize{12}{14}\selectfont,
        block/.style={draw, fill=white, rectangle, minimum width=3cm,rounded corners=0.2cm},
        trainableblock/.style={block,fill=dit_yellow!70,thick},
        lorablock/.style={block,fill=dit_yellow!70,thick},
        frozenblock/.style={block,fill=dit_lightblue,thick},
        fnblock/.style={block,fill=dit_lightgreen,thick},
        operation/.style={draw=black!70, fill=white, circle, minimum width=2em, thick},
        tensor/.style={draw=black!70, fill=dit_grey!20, circle, thick, dashed},
        input/.style={block,fill=dit_grey!50,thick},
        outlined arrow/.style={preaction={draw, white, line width=4pt}}
    ]

    \pgfdeclarelayer{arrowlayer}
    \pgfdeclarelayer{residuallayer}
    \pgfsetlayers{arrowlayer,residuallayer,main}

    \newcommand{\inblockdistance}{0.2cm}
    \newcommand{\outblockdistance}{0.5cm}
    \newcommand{\attnskip}{5.2cm}
    \newcommand{\leftmodpos}{-2.6}
    \newcommand{\rightmodpos}{7.2}

    % conditional stream

    \node [tensor] (c) {$y$};
    % needed early
    \node [tensor, right=4cm of c] (x) {$x$};

    \node [below=\outblockdistance of c, fnblock] (c_ln1) {\textbf{Layernorm}};
    \node [below=\inblockdistance of c_ln1, fnblock] (c_mod) {Mod: $\alpha_\tau \cdot \bullet + \beta_\tau$};
    \node [below=\inblockdistance of c_mod, trainableblock] (c_lin) {\textbf{Linear}};

    \path let \p1=($(x)!0.5!(c)$) in node [fnblock, minimum width=8cm, minimum height=1.5cm, align=center] at (\x1, -6.5) (attn) {\vphantom{Attention}\\ \Large Attention};
    \coordinate [below=0.3cm of attn] (attn_split);
    % \node [below=\inblockdistance of attn, operation] (attn_split) {:};

    \node [below=\attnskip of c_lin, trainableblock] (c_proj) {Linear};
    \node [below=\inblockdistance of c_proj, operation] (c_proj_gated) {$\bm{*}$};
    \node [below=\outblockdistance of c_proj_gated, operation] (c_attn_out) {$\bm{+}$};
    \node [below=\outblockdistance of c_attn_out, fnblock] (c_ln2) {Layernorm};
    \node [below=\inblockdistance of c_ln2, fnblock] (c_mod2) {Mod: $\delta_\tau \cdot \bullet + \epsilon_\tau$};
    \node [below=\inblockdistance of c_mod2, trainableblock] (c_mlp) {MLP};
    \node [below=\inblockdistance of c_mlp, operation] (c_mlp_gated) {$\bm{*}$};
    \node [below=\outblockdistance of c_mlp_gated, operation] (c_out) {$\bm{+}$};

    \path let \p1=($(c_mod.north west)!0.5!(c_mod.west)+(0, 0.25)$) in node [tensor] at (\leftmodpos, \y1) (alpha_txt) {$\scriptstyle \alpha_\tau$};
    \path let \p1=($(c_mod.south west)!0.5!(c_mod.west)-(0, 0.25)$) in node [tensor] at (\leftmodpos, \y1) (beta_txt) {$\scriptstyle \beta_\tau$};
    \path let \p1=(c_proj_gated.west) in node [tensor] at (\leftmodpos, \y1) (gamma_txt) {$\scriptstyle \gamma_\tau$};
    \path let \p1=($(c_mod2.north west)!0.5!(c_mod2.west)+(0, 0.25)$) in node [tensor] at (\leftmodpos, \y1) (delta_txt) {$\scriptstyle \delta_\tau$};
    \path let \p1=($(c_mod2.south west)!0.5!(c_mod2.west)-(0, 0.25)$) in node [tensor] at (\leftmodpos, \y1) (epsilon_txt) {$\scriptstyle \epsilon_\tau$};
    \path let \p1=(c_mlp_gated.west) in node [tensor] at (\leftmodpos, \y1) (zeta_txt) {$\scriptstyle \zeta_\tau$};

    \node [tensor, above left=2cm and 1.3cm of c] (pi_y) {$\tau$};
    \node [tensor, above right=2cm and 1.3cm of x] (pi_img) {$t$};
    \node [fnblock, below=\outblockdistance of pi_y] (y_silu) {$\mathrm{SiLU}$};
    \node [trainableblock, below=\inblockdistance of y_silu] (y_linear) {\textbf{Linear}};
    \coordinate (y_split) at ($(y_linear.south)+(-1.5, -0.3)$);
    % \node [operation, below=\outblockdistance of y_linear] (y_split) {$:$};

    \coordinate (c_attn_out_left) at ($(c_attn_out) + (-2, 0)$);

    \begin{pgfonlayer}{arrowlayer}
        \draw [->] (c) -- (c_lin);
        \draw [->] (attn) -- (attn_split) -| (c_proj);
        \draw [->] (c_proj) -- (c_attn_out);
        \draw [->] (c_attn_out) -- (c_out);

        % modulation
        \draw [<-] (pi_y.north) --++ (0, 0.4);
        \draw [<-] (pi_img.north) --++ (0, 0.4);
        \draw (pi_y) -- (y_linear) |- (y_split);
        \draw [->] (y_split) |- (alpha_txt);
        \draw [->] (y_split) |- (beta_txt);
        \draw [->] (y_split) |- (gamma_txt);
        \draw [->] (y_split) |- (delta_txt);
        \draw [->] (y_split) |- (epsilon_txt);
        \draw [->] (y_split) |- (zeta_txt);

        \draw [->] (alpha_txt) -- ($(c_mod.north west)!0.5!(c_mod.west)$);
        \draw [->] (beta_txt) -- ($(c_mod.south west)!0.5!(c_mod.west)$);
        \draw [->] (gamma_txt) -- (c_proj_gated.west);
        \draw [->] (delta_txt) -- ($(c_mod2.north west)!0.5!(c_mod2.west)$);
        \draw [->] (epsilon_txt) -- ($(c_mod2.south west)!0.5!(c_mod2.west)$);
        \draw [->] (zeta_txt) -- (c_mlp_gated.west);

    \end{pgfonlayer}
    \begin{pgfonlayer}{residuallayer}
        % residual connections
        \draw [<-, line width=2mm, draw=white] (c) --++ (0, 3);
        \draw [->, line width=2mm, draw=white] (c) -| (c_attn_out_left) -- (c_attn_out);
        \draw [->, line width=2mm, draw=white] (c_attn_out_left) |- (c_out);
        \draw [->, line width=2mm, draw=white] (c_out) --++ (0, -1);
        \draw [<-, thick] (c) --++ (0, 3.1);
        \draw [->, thick] (c) -| (c_attn_out_left) -- (c_attn_out);
        \draw [->, thick] (c_attn_out_left) |- (c_out);
        \draw [->, thick] (c_out) --++ (0, -1);
    \end{pgfonlayer}



    % image stream

    \node [below=\outblockdistance of x, fnblock] (x_ln1) {Layernorm};
    \node [below=\inblockdistance of x_ln1, fnblock] (x_mod) {Mod: $\alpha_t \cdot \bullet + \beta_t$};
    \node [below=\inblockdistance of x_mod, trainableblock] (x_lin) {Linear};

    \node [below=\attnskip of x_lin, trainableblock] (x_proj) {Linear};
    \node [below=\inblockdistance of x_proj, operation] (x_proj_gated) {$\bm{*}$};
    \node [below=\outblockdistance of x_proj_gated, operation] (x_attn_out) {$\bm{+}$};
    \node [below=\outblockdistance of x_attn_out, fnblock] (x_ln2) {Layernorm};
    \node [below=\inblockdistance of x_ln2, fnblock] (x_mod2) {Mod: $\delta_t \cdot \bullet + \epsilon_t$};
    \node [below=\inblockdistance of x_mod2, trainableblock] (x_mlp) {MLP};
    \node [below=\inblockdistance of x_mlp, operation] (x_mlp_gated) {$\bm{*}$};
    \node [below=\outblockdistance of x_mlp_gated, operation] (x_out) {$\bm{+}$};

    \path let \p1=($(x_mod.north east)!0.5!(x_mod.east)+(0, 0.25)$) in node [tensor] at (\rightmodpos , \y1) (alpha_img) {$\scriptstyle \alpha_t$};
    \path let \p1=($(x_mod.south east)!0.5!(x_mod.east)-(0, 0.25)$) in node [tensor] at (\rightmodpos , \y1) (beta_img) {$\scriptstyle \beta_t$};
    \path let \p1=(x_proj_gated.east) in node [tensor] at ( \rightmodpos , \y1) (gamma_img) {$\scriptstyle \gamma_t$};
    \path let \p1=($(x_mod2.north east)!0.5!(x_mod2.east)+(0, 0.25)$) in node [tensor] at (\rightmodpos , \y1) (delta_img) {$\scriptstyle \delta_t$};
    \path let \p1=($(x_mod2.south east)!0.5!(x_mod2.east)-(0, 0.25)$) in node [tensor] at (\rightmodpos , \y1) (epsilon_img) {$\scriptstyle \epsilon_t$};
    \path let \p1=(x_mlp_gated.east) in node [tensor] at (\rightmodpos , \y1) (zeta_img) {$\scriptstyle \zeta_t$};

    \coordinate [above right=2cm and 1.6cm of x] (yx) {};
    % \node [tensor, above right=2cm and 1.3cm of x] (y) {$y$};
    \node [fnblock, below=0.6cm of yx] (y_silu) {$\mathrm{SiLU}$};
    \node [trainableblock, below=\inblockdistance of y_silu] (y_linear) {\textbf{Linear}};
    \coordinate (y_split) at ($(y_linear.south)+(1.5, -0.3)$);
    % \node [operation, below=\outblockdistance of y_linear] (y_split) {$:$};

    \coordinate (x_attn_out_left) at ($(x_attn_out) + (2, 0)$);

    \begin{pgfonlayer}{arrowlayer}
        \draw [->] (x) -- (x_lin);
        \draw [->] (attn) -- (attn_split) -| (x_proj);
        \draw [->] (x_proj) -- (x_attn_out);
        \draw [->] (x_attn_out) -- (x_out);

        % modulation
        \draw (pi_img) -| (yx) -- (y_linear) |- (y_split);
        \draw [->] (y_split) |- (alpha_img);
        \draw [->] (y_split) |- (beta_img);
        \draw [->] (y_split) |- (gamma_img);
        \draw [->] (y_split) |- (delta_img);
        \draw [->] (y_split) |- (epsilon_img);
        \draw [->] (y_split) |- (zeta_img);

        \draw [->] (alpha_img) -- ($(x_mod.north east)!0.5!(x_mod.east)$);
        \draw [->] (beta_img) -- ($(x_mod.south east)!0.5!(x_mod.east)$);
        \draw [->] (gamma_img) -- (x_proj_gated.east);
        \draw [->] (delta_img) -- ($(x_mod2.north east)!0.5!(x_mod2.east)$);
        \draw [->] (epsilon_img) -- ($(x_mod2.south east)!0.5!(x_mod2.east)$);
        \draw [->] (zeta_img) -- (x_mlp_gated.east);

    \end{pgfonlayer}
    \begin{pgfonlayer}{residuallayer}
        % residual connections
        \draw [<-, line width=2mm, draw=white] (x) --++ (0, 3);
        \draw [->, line width=2mm, draw=white] (x) -| (x_attn_out_left) -- (x_attn_out);
        \draw [->, line width=2mm, draw=white] (x_attn_out_left) |- (x_out);
        \draw [->, line width=2mm, draw=white] (x_out) --++ (0, -1);
        \draw [<-, thick] (x) --++ (0, 3.1);
        \draw [->, thick] (x) -| (x_attn_out_left) -- (x_attn_out);
        \draw [->, thick] (x_attn_out_left) |- (x_out);
        \draw [->, thick] (x_out) --++ (0, -1);
    \end{pgfonlayer}


    \node [below=0.1cm of attn.north] (k) {\Large \emph{K}};
    \node [left= 2.9cm of k.center] (q) {\Large \emph{Q}};
    \node [right=2.9cm of k.center] (v) {\Large \emph{V}};
    \node [above=0.2cm of q, operation] (q_join) {$\odot$};
    \node [above=0.8cm of k, operation] (k_join) {$\odot$};
    \node [above=1.3cm of v, operation] (v_join) {$\odot$};

    \coordinate (x_lin_vout) at (x_lin.south -| v_join);
    \coordinate (x_lin_kout) at (x_lin.south);
    \coordinate (x_lin_qout) at ($(x_lin_kout)+(x_lin_kout)-(x_lin_vout)$);

    \coordinate (c_lin_qout) at (c_lin.south -| q_join);
    \coordinate (c_lin_kout) at (c_lin.south);
    \coordinate (c_lin_vout) at ($(c_lin_kout)+(c_lin_kout)-(c_lin_qout)$);

    % \node [above=0.7cm of q.center, fnblock, dashed, align=center, minimum width=0cm] (q_norm) {Optional \\ RMS-Norm};
    % \node [above=0.7cm of k.center, fnblock, dashed, align=center, minimum width=0cm] (k_norm) {Optional \\ RMS-Norm};
    \node [below=\inblockdistance of c_lin_qout, trainableblock, dashed, minimum width=0cm, align=center] (q_norm_txt) {\tiny Opt.\\[-0.2cm]\tiny RMS-\\[-0.2cm] \tiny Norm};
    \node [below=\inblockdistance of c_lin_kout, trainableblock, dashed, minimum width=0cm, align=center] (k_norm_txt) {\tiny Opt.\\[-0.2cm]\tiny RMS-\\[-0.2cm] \tiny Norm};
    \node [below=\inblockdistance of x_lin_qout, trainableblock, dashed, minimum width=0cm, align=center] (q_norm_img) {\tiny Opt.\\[-0.2cm]\tiny RMS-\\[-0.2cm] \tiny Norm};
    \node [below=\inblockdistance of x_lin_kout, trainableblock, dashed, minimum width=0cm, align=center] (k_norm_img) {\tiny Opt.\\[-0.2cm]\tiny RMS-\\[-0.2cm] \tiny Norm};


    \begin{pgfonlayer}{arrowlayer}
        \draw (k_join) -- (k);

        \draw [->] (c_lin_qout) -| (q_join);
        \draw [line width=2mm, white] (x_lin_qout) |- (q_join);
        \draw [->] (x_lin_qout) |- (q_join);
        \draw (q_join) -- (q);

        \draw [->] (c_lin_kout) |- (k_join);
        \draw [line width=2mm, white] (x_lin_kout) |- (k_join);
        \draw [->] (x_lin_kout) |- (k_join);
        % k_join -- k is above

        \draw [line width=2mm, white] (c_lin_vout) |- (v_join);
        \draw [->] (c_lin_vout) |- (v_join);
        \draw [->] ($(x_lin)+(0.25, 0)$) -| (v_join);
        \draw [->] (v_join) -- (v);
    \end{pgfonlayer}
\end{tikzpicture}

==> figures/architecture/flux_model.tex <==
\begin{tikzpicture}[
        font=\fontsize{12}{14}\selectfont,
        every path/.style={line width=0.8pt},
        block/.style={draw, fill=white, rectangle, minimum width=3cm,rounded corners=0.2cm},
        trainableblock/.style={block,fill=dit_red!70,thick},
        lorablock/.style={block,fill=dit_yellow!70,thick},
        frozenblock/.style={block,fill=dit_lightblue,thick},
        fnblock/.style={block,fill=dit_lightgreen,thick},
        operation/.style={draw=black!70, fill=white, circle, minimum width=1.5em, thick},
        tensor/.style={draw=black!70, fill=dit_grey!20, circle, thick, dashed, minimum width=1.5em},
        input/.style={block,fill=dit_grey!50,thick},
        outlined arrow/.style={preaction={draw, white, line width=4pt}}
    ]
    \pgfdeclarelayer{arrowlayer}
    \pgfdeclarelayer{residuallayer}
    \pgfdeclarelayer{decorations}
    \pgfdeclarelayer{bg}
    \pgfsetlayers{bg,arrowlayer,residuallayer,main,decorations}
    
    \newcommand{\clipLcolor}{ForestGreen!40}
    \newcommand{\tfiveColor}{YellowGreen!40}
    
    % -------------------------------------------------
    % Column anchors
    % -------------------------------------------------
    \coordinate (timecol)  at (-6.2,0);
    \coordinate (gcol)     at (-11.2,0);
    \coordinate (textcol)  at (0,0);
    \coordinate (imagecol) at (5.8,0);
    \coordinate (stackcol) at (2.9,-4.9);
    
    % -------------------------------------------------
    % Top-level inputs
    % -------------------------------------------------
    \node[input] (text) at (textcol) {\textbf{Caption $\vy$}};
    \node[input] (image) at (imagecol) {\textbf{Image $\vx$}};
    
    \node[input] (guidance) at (gcol) {\textbf{Guidance $g$}};
    \node[input] (timestep_tau) at ($(timecol)+(-1.6,0)$) {\textbf{Timestep $\tau$}};
    \node[input] (timestep_t)   at ($(timecol)+(1.6,0)$) {\textbf{Timestep $t$}};
    
    % -------------------------------------------------
    % Text encoders
    % -------------------------------------------------
    \node[frozenblock, fill=\clipLcolor] (clipL) at ($(textcol)+(-1.6,-1.5)$)
        {\textbf{CLIP-L/14}};
    
    \node[frozenblock, fill=\tfiveColor] (t5) at ($(textcol)+(1.7,-1.5)$)
        {\textbf{T5 XXL\phantom{/}}};
    
    \node[frozenblock] (pool_mlp) at ($(clipL)+(0,-1.0)$)
        {\textbf{MLP}};
    
    \node[frozenblock] (y_lin) at ($(t5)+(0,-1.0)$)
        {\textbf{Linear}};
    
    % -------------------------------------------------
    % Image patching branch
    % -------------------------------------------------
    \node[fnblock] (patching) at ($(imagecol)+(0,-1.5)$)
        {\textbf{Patching}};
    
    \node[frozenblock] (patch_proj) at ($(patching)+(0,-1.0)$)
        {\textbf{Linear}};
    
    % -------------------------------------------------
    % Time / guidance conditioning branch
    % -------------------------------------------------
    \node[fnblock, minimum width=4.9cm] (t_enc) at ($(timecol)+(0,-1.5)$)
        {\textbf{Sinusoidal Encoding}};
    
    \node[frozenblock, minimum width=4.9cm] (t_emb) at ($(t_enc)+(0,-1.0)$)
        {\textbf{MLP}};
    
    \node[fnblock, minimum width=2.3cm, align=center] (g_enc) at ($(guidance)+(0,-1.5)$)
        {\textbf{Sinusoidal Encoding}};
    
    \node[frozenblock, minimum width=2.3cm] (g_mlp) at ($(g_enc)+(0,-1.0)$)
        {\textbf{MLP}};
    
    % Ports on the shared timestep encoder / MLP
    \coordinate (t_enc_left_in)   at ($(t_enc.north west)!0.30!(t_enc.north east)$);
    \coordinate (t_enc_right_in)  at ($(t_enc.north west)!0.70!(t_enc.north east)$);
    \coordinate (t_enc_left_out)  at ($(t_enc.south west)!0.30!(t_enc.south east)$);
    \coordinate (t_enc_right_out) at ($(t_enc.south west)!0.70!(t_enc.south east)$);
    
    \coordinate (t_emb_left_in)   at ($(t_emb.north west)!0.30!(t_emb.north east)$);
    \coordinate (t_emb_right_in)  at ($(t_emb.north west)!0.70!(t_emb.north east)$);
    \coordinate (t_emb_left_out)  at ($(t_emb.south west)!0.30!(t_emb.south east)$);
    \coordinate (t_emb_right_out) at ($(t_emb.south west)!0.70!(t_emb.south east)$);
    
    \node[operation] (delta_diff) at ($(t_emb_left_out)+(0,-0.75)$)
        {$\bm{-}$};
    
    \node[trainableblock] (delta_mlp) at ($(delta_diff)+(0,-2.5)$)
        {\textbf{Linear}};
    
    \node[operation] (delta_mult) at ($(delta_mlp)+(0,-1.15)$)
        {$\bm{\times}$};
    
    \node[fnblock] (delta_tanh) at ($(delta_mult)+(0,-1.5)$)
        {\textbf{tanh}};
    
    \node[trainableblock] (delta_scale) at ($(delta_tanh)+(0,-0.85)$)
        {\textbf{Scalar}};
    
    \node[operation] (t_plus) at ($(t_emb_right_out)+(0,-0.75)$)
        {$\bm{+}$};
    
    \node[operation] (g_plus) at ($(t_plus)+(0,-1.3)$)
        {$\bm{+}$};
    
    \node[operation] (tau_update) at ($(g_plus)+(0,-1.3)$)
        {$\bm{+}$};
    
    % -------------------------------------------------
    % Transformer stack
    % -------------------------------------------------
    \node[lorablock, minimum width=5.2cm] (attn1) at (stackcol)
        {\textbf{Double-Stream Block 1}};
    
    \node at ($(attn1)+(0,-0.55)$) {$\ldots$};
    
    \node[lorablock, minimum width=5.2cm] (attnN) at ($(attn1)+(0,-1.25)$)
        {\textbf{Double-Stream Block $N$}};
    
    \node[fnblock] (concat) at ($(attnN)+(0,-1.25)$)
        {\textbf{Concatenate}};
    
    \node[lorablock, minimum width=5.2cm] (single1) at ($(concat)+(0,-1.35)$)
        {\textbf{Single-Stream Block 1}};
    
    \node at ($(single1)+(0,-0.55)$) {$\ldots$};
    
    \node[lorablock, minimum width=5.2cm] (singleM) at ($(single1)+(0,-1.25)$)
        {\textbf{Single-Stream Block $M$}};
    
    % \node[frozenblock] (out_mod) at ($(singleM)+(+1.75,-1.35)$)
    %     {\textbf{Modulation}};
    
    % \node[frozenblock] (out_mlp) at ($(out_mod)+(0,-1.0)$)
    %     {\textbf{Linear}};
    
    % \node[fnblock] (depatch) at ($(out_mlp)+(0,-1.0)$)
    %     {\textbf{Unpatching}};
    
    % \node[input] (output) at ($(depatch)+(0,-1.05)$)
    %     {\textbf{Image Output}};

    % \node[trainableblock] (out_mod_txt) at ($(singleM)+(-1.75,-1.35)$)
    %     {\textbf{Modulation}};
    
    % \node[trainableblock] (out_mlp_txt) at ($(out_mod_txt)+(0,-1.0)$)
    %     {\textbf{Linear}};
    
    % \node[input] (output_txt) at ($(out_mlp_txt)+(0,-2.05)$)
    %     {\textbf{Text Output}};

    \node[fnblock] (split) at ($(singleM)+(0,-1.25)$)
    {\textbf{Split}};

    \coordinate (split_out_left)  at ($(split.south west)!0.30!(split.south east)$);
    \coordinate (split_out_right) at ($(split.south west)!0.70!(split.south east)$);
    
    \node[trainableblock] (out_mod_txt) at ($(split)+(-1.75,-1.35)$)
        {\textbf{Modulation}};
    
    \node[trainableblock] (out_mlp_txt) at ($(out_mod_txt)+(0,-1.0)$)
        {\textbf{Linear}};
    
    \node[input] (output_txt) at ($(out_mlp_txt)+(0,-1.05)$)
        {\textbf{Text Output}};
    
    \node[frozenblock] (out_mod) at ($(split)+(+1.75,-1.35)$)
        {\textbf{Modulation}};
    
    \node[frozenblock] (out_mlp) at ($(out_mod)+(0,-1.0)$)
        {\textbf{Linear}};
    
    \node[fnblock] (depatch) at ($(out_mlp)+(0,-1.0)$)
        {\textbf{Unpatching}};
    
    \node[input] (output) at ($(depatch)+(0,-1.05)$)
        {\textbf{Image Output}};
    
    % Transformer input / output ports
    \coordinate (attn1_mid_left)  at ($(attn1.north west)!0.30!(attn1.north east)$);
    \coordinate (attn1_mid_right) at ($(attn1.north west)!0.70!(attn1.north east)$);
    
    \coordinate (attnN_out_left)  at ($(attnN.south west)!0.30!(attnN.south east)$);
    \coordinate (attnN_out_right) at ($(attnN.south west)!0.70!(attnN.south east)$);
    
    \coordinate (left_bus)  at ($(attn1.west)+(-1.1,0)$);
    \coordinate (right_bus) at ($(attn1.east)+(1.1,0)$);
    
    \node[tensor] (tau_final) at ($(left_bus)+(-0.95,0)$) {$\tau$};
    \node[tensor] (t_final) at ($(right_bus)+(0,0.95)$) {$t$};
    
    % -------------------------------------------------
    % Background group boxes
    % -------------------------------------------------
    \begin{pgfonlayer}{bg}
        \path[fill=dit_yellow!30, rounded corners=0.25cm]
            ($(attn1.north west)+(-0.35,0.30)$)
            rectangle
            ($(attnN.south east)+(0.35,-0.30)$);
    
        \path[fill=dit_yellow!30, rounded corners=0.25cm]
            ($(single1.north west)+(-0.35,0.30)$)
            rectangle
            ($(singleM.south east)+(0.35,-0.30)$);
    \end{pgfonlayer}
    
    % -------------------------------------------------
    % Arrows
    % -------------------------------------------------
    \begin{pgfonlayer}{arrowlayer}
    
        % Text branch
        \draw[->] (text.south) to[out=270,in=90] (clipL.north);
        \draw[->] (text.south) to[out=270,in=90] (t5.north);
        \draw[->] (clipL) -- (pool_mlp);
        \draw[->] (t5) -- (y_lin);
    
        % Image branch
        \draw[->] (image) -- (patching);
        \draw[->] (patching) -- (patch_proj);
    
        % Guidance branch
        \draw[->] (guidance) -- (g_enc);
        \draw[->] (g_enc) -- (g_mlp);
        
        % Timestep branch
        \draw[->] (timestep_tau.south) -- ++(0,-0.55) -| (t_enc_left_in);
        \draw[->] (timestep_t.south) -- ++(0,-0.55) -| (t_enc_right_in);
    
        \draw[->] (t_enc_left_out)  -- (t_emb_left_in);
        \draw[->] (t_enc_right_out) -- (t_emb_right_in);
    
        \draw[->] (t_emb_left_out) -- (delta_diff);
        \draw[->] (t_emb_right_out) |- (delta_diff.east);
    
        \draw[->] (delta_diff) -- (delta_mlp);
        \draw[->] (delta_mlp) -- (delta_mult);
    
        \draw[->] (delta_scale) -- (delta_tanh);
        \draw[->] (delta_tanh) -- (delta_mult);
    
        \draw[->] (t_emb_right_out) -- (t_plus);
        \draw[->] (pool_mlp.south) |- (t_plus.east);
    
        \draw[->] (t_plus) -- (g_plus);
        \draw[->] (g_plus) -- (tau_update);
        \draw[->] (delta_mult) -| (tau_update.south);
    
        \draw[->] (tau_update.east) -- ++(1.5,0) |- (tau_final.west);


        % Guidance MLP to gplus
        \draw[->, outlined arrow] (g_mlp.south) |- (g_plus.west);
    
        % Streams into transformer
        \draw[->] (y_lin.south) -- ++(0,-0.55) -| (attn1_mid_left);
        \draw[->] (patch_proj.south) -- ++(0,-0.55) -| (attn1_mid_right);
    
        % Double-stream to concatenate
        \draw[->] (attn1_mid_left)  |- (concat.west); % todo: add arrow tips here
        \draw[->] (attn1_mid_right) |- (concat.east); % todo: add arrow tips here
    
        % Single stream / output branches
        \draw[->] (concat) -- (single1);
        \draw[->] (singleM) -- (split);
        
        \draw[->] (split_out_left)  -- ++(0,-0.45) -| (out_mod_txt.north);
        \draw[->] (split_out_right) -- ++(0,-0.45) -| (out_mod.north);
        
        % Text output branch
        \draw[->] (out_mod_txt) -- (out_mlp_txt);
        \draw[->] (out_mlp_txt) -- (output_txt);
        
        % Image output branch
        \draw[->] (out_mod) -- (out_mlp);
        \draw[->] (out_mlp) -- (depatch);
        \draw[->] (depatch) -- (output);
    
        % Tau conditioning bus
        \draw[->] (tau_final) -- (left_bus) -- (attn1.west);
        \draw[->] (left_bus) |- (attnN.west);
        \draw[->] (left_bus) |- (out_mod_txt.west);
    
        % t conditioning bus
        \draw[->, outlined arrow] (g_plus.east) -- ++(0.9,0) |- (t_final.west);
    
        \draw[->] (t_final.south) -- (right_bus) -- (attn1.east);
        \draw[->] (right_bus) |- (attnN.east);
        \draw[->] (right_bus) |- (single1.east);
        \draw[->] (right_bus) |- (singleM.east);
        \draw[->] (right_bus) |- (out_mod.east);
    
    \end{pgfonlayer}
\end{tikzpicture}

==> figures/architecture/model.tex <==
\begin{tikzpicture}[
        % font=\large,
        font=\fontsize{12}{14}\selectfont,
        every path/.style={line width=0.8pt},
        block/.style={draw, fill=white, rectangle, minimum width=3cm,rounded corners=0.2cm},
        trainableblock/.style={block,fill=dit_red!70,thick},
        lorablock/.style={block,fill=dit_yellow!70,thick},
        frozenblock/.style={block,fill=dit_lightblue,thick},
        fnblock/.style={block,fill=dit_lightgreen,thick},
        operation/.style={draw=black!70, fill=white, circle, minimum width=1.5em, thick},
        tensor/.style={draw=black!70, fill=dit_grey!20, circle, thick, dashed, minimum width=1.5em},
        input/.style={block,fill=dit_grey!50,thick},
        outlined arrow/.style={preaction={draw, white, line width=4pt}}
    ]

    \pgfdeclarelayer{arrowlayer}
    \pgfdeclarelayer{residuallayer}
    \pgfdeclarelayer{decorations}
    \pgfdeclarelayer{bg}
    \pgfsetlayers{bg,arrowlayer,residuallayer,main,decorations}

    \newcommand{\clipGcolor}{LimeGreen!40}
    \newcommand{\clipLcolor}{ForestGreen!40}
    \newcommand{\tfiveColor}{YellowGreen!40}

    \pgfdeclarelayer{arrowlayer}
    \pgfdeclarelayer{residuallayer}
    \pgfdeclarelayer{decorations}
    \pgfdeclarelayer{bg}
    \pgfsetlayers{bg,arrowlayer,residuallayer,main,decorations}
    
    % top-level inputs
    \node [input] (text) {\textbf{Caption $\vy$}};

    \node [frozenblock, fill=\clipGcolor, below=0.5cm of text] (clipG) {\textbf{CLIP-G/14}};
    \node [frozenblock, fill=\clipLcolor, left=1.5cm of clipG.center] (clipL) {\textbf{CLIP-L/14}};
    \node [frozenblock, fill=\tfiveColor, right=1.5cm of clipG.center] (t5) {\textbf{T5 XXL\phantom{/}}};

    \coordinate [below=2.0cm of clipG] (conditioning);
    % \coordinate [left=3.5cm of conditioning] (pool_conditioning);
    \coordinate [left=3.0cm of conditioning] (pool_conditioning);
    
    % \coordinate (timestep_align) at ($(pool_conditioning)+(-4.2,0)$);
    \coordinate (timestep_align) at ($(pool_conditioning)+(-3.6,0)$);
    \coordinate (timestep_top) at (timestep_align |- text.center);
    % \node [input, right=4.2cm of text] (image) {Image $\vx$};
    \node [input, right=3.6cm of text] (image) {\textbf{Image $\vx$}};

    \draw [fill=\tfiveColor] (conditioning) |-++ (1.5, 1) coordinate (conditioning_br) --++ (0, -1.5) coordinate (conditioning_tr) -| cycle;
    \draw [fill=\clipGcolor] (conditioning) --++ (0, 1) coordinate (conditioning_bm) --++ (-1.5, 0) coordinate (conditioning_bl) --++ (0, -1) -- cycle;
    \draw [fill=\clipLcolor] (conditioning) --++ (-1.5, 0) coordinate (conditioning_ml) --++ (0, -0.5) coordinate (conditioning_tl) -| cycle;

    \draw [->] (t5) to [out=270, in=0] ($(conditioning_br)!0.5!(conditioning_tr)+(-0.5, 0)$);
    \draw [->] (clipG) to [out=270, in=90] ($(conditioning_bl)!0.5!(conditioning_bm)-(0, 0.5)$);
    \draw [->] (clipL) to [out=270, in=180] ($(conditioning_ml)!0.5!(conditioning_tl)+(0.5, 0)$);

    \draw [fill=\clipGcolor] (pool_conditioning) -|++ (0.2, 1) -|++ (-0.4, -1) -- cycle;
    \draw [fill=\clipLcolor] (pool_conditioning) -|++ (0.2, -0.5) -|++ (-0.4, 0.5) -- cycle;

    \draw [->] (clipG) to [out=270, in=90] ($(pool_conditioning)+(0, 0.75)$);
    \draw [->] (clipL) to [out=270, in=0] ($(pool_conditioning)+(0, -0.25)$);

    % \begin{pgfonlayer}{decorations}
    %     \path [decoration={brace, amplitude=8pt, raise=4pt}, decorate, draw] (conditioning_bl) -- (conditioning_br) node [midway, yshift=0.7cm, fill=white] {$77 + 77$ tokens};
    % \end{pgfonlayer}


    \node [frozenblock, below=1cm of conditioning] (y_lin) {\textbf{Linear}};
    \node [frozenblock, below=1cm of pool_conditioning] (pool_mlp) {\textbf{MLP}};

    \begin{pgfonlayer}{arrowlayer}
        \draw [->] (text.south) to [out=270, in=90] (clipG);
        \draw [->] (text.south) to [out=270, in=90] (clipL);
        \draw [->] (text.south) to [out=270, in=90] (t5);

        \draw [->] (conditioning) -- (y_lin);
    \end{pgfonlayer}


    % timestep_tau embedding & remaining of vector cond

    \node [fnblock, minimum width=5.4cm, below=1.5cm of timestep_top] (t_enc) {\textbf{Sinusoidal Encoding}};
    \node [frozenblock, minimum width=5.4cm, below=0.2cm of t_enc] (t_emb) {\textbf{MLP}};
    \coordinate (t_enc_left_in) at ($(t_enc.north west)!0.28!(t_enc.north east)$);
    \coordinate (t_enc_right_in) at ($(t_enc.north west)!0.72!(t_enc.north east)$);
    \coordinate (t_enc_left_out) at ($(t_enc.south west)!0.28!(t_enc.south east)$);
    \coordinate (t_enc_right_out) at ($(t_enc.south west)!0.72!(t_enc.south east)$);
    \coordinate (t_emb_left_in) at ($(t_emb.north west)!0.28!(t_emb.north east)$);
    \coordinate (t_emb_right_in) at ($(t_emb.north west)!0.72!(t_emb.north east)$);
    \coordinate (t_emb_left_out) at ($(t_emb.south west)!0.28!(t_emb.south east)$);
    \coordinate (t_emb_right_out) at ($(t_emb.south west)!0.72!(t_emb.south east)$);
    \coordinate (t_enc_top_mid) at ($(t_enc.north west)!0.5!(t_enc.north east)$);
    \node [input] (timestep_tau) at ($(t_enc_top_mid |- timestep_top)+(-1.3cm,0)$) {\textbf{Timestep $\tau$}};
    \node [input] (timestep_t) at ($(t_enc_top_mid |- timestep_top)+(1.85cm,0)$) {\textbf{Timestep $t$}};
    \node [operation] (delta_diff) at ($(t_emb_left_out)+(0,-0.75cm)$) {$\bm{-}$};
    \node [operation] (t_plus) at (t_emb_right_out |- pool_mlp.center) {$\bm{+}$};
    \node [operation, below=1.8cm of t_plus] (tau_update) {$\bm{+}$};
    \node [trainableblock, below=1.5cm of delta_diff] (delta_mlp) {\textbf{Linear}};
    \node [operation] (delta_mult) at (delta_mlp.center |- tau_update) {$\bm{\times}$};
    \node [fnblock, below=0.5cm of delta_mult] (delta_tanh) {\textbf{tanh}};
    \node [trainableblock, below=0.5cm of delta_tanh] (delta_scale) {\textbf{Scalar}};

    \coordinate (y_branch) at ($(pool_mlp.west)+(-1.0,0)$);
    \node [tensor] (tau_final) at ($(tau_update)+(4.2cm,0)$ |- attn1.center) {$\tau$};
    
    \begin{pgfonlayer}{arrowlayer}
        \draw [->] (pool_conditioning) -- (pool_mlp);
        \draw [->] (timestep_tau.south) -- (timestep_tau.south -| t_enc_left_in) -- (t_enc_left_in);
        \draw [->] (timestep_t.south) -- (timestep_t.south -| t_enc_right_in) -- (t_enc_right_in);
        \draw [->] (t_enc_left_out) -- (t_emb_left_in);
        \draw [->] (tau_update) -- (tau_final);
        \draw [->] (t_enc_right_out) -- (t_emb_right_in);
        \draw [->] (t_emb_left_out) -- (delta_diff);
        \draw [->] (delta_diff) -- (delta_mlp);
        \draw [->] (t_emb_right_out) -- (t_plus);
        \draw [->] (t_plus) -- (tau_update);
        \draw [->] (t_plus) -- (tau_update);
        \draw [->] (t_emb_right_out) |- (delta_diff);
        \draw [->] (pool_mlp.west) |- (t_plus.east);
        \draw [->] (delta_scale) -- (delta_tanh);
        \draw [->] (delta_tanh) -- (delta_mult);
        \draw [->] (delta_mlp.south) -- (delta_mult.north);
        \draw [->] (delta_mult) -- (tau_update);
    \end{pgfonlayer}

    \node [fnblock, below=1.5cm of image] (patching) {\textbf{Patching}};
    \node [frozenblock, below=0.2cm of patching] (patch_proj) {\textbf{Linear}};
    \node [operation, below=0.5cm of patch_proj] (image_plus_pos) {$\bm{+}$};
    \node [frozenblock, left=0.2cm of image_plus_pos,align=center] (pos_emb) {\textbf{Positional}\\\textbf{Embedding}};

    \begin{pgfonlayer}{arrowlayer}
        \draw [->] (image) -- (patching);
        \draw [->] (patching) -- (patch_proj);
        \draw [->] (patch_proj) -- (image_plus_pos);
        \draw [->] (pos_emb) -- (image_plus_pos);
    \end{pgfonlayer}

    \coordinate (y_stream) at ($(y_lin.south)+(0,-0.15cm)$);
    \coordinate (x_stream) at ($(image_plus_pos.south)+(0,-0.55cm)$);
    \coordinate (stream_mid) at ($(y_stream)!0.5!(x_stream)$);
    
    \node [lorablock, below=1.0cm of stream_mid, minimum width=5cm] (attn1) {\textbf{MM-Dit-Block 1}};
    \node [below=0.15cm of attn1, minimum width=5cm] {$\ldots$};
    \node [lorablock, below=0.6cm of attn1, minimum width=5cm] (attnN) {\textbf{MM-Dit-Block N}};

    \coordinate (attn1_mid_left) at ($(attn1.north west)!0.3!(attn1.north)$);
    \coordinate (attn1_mid_right) at ($(attn1.north east)!0.3!(attn1.north)$);

    \coordinate (attnN_mid_left) at ($(attnN.north west)!0.3!(attnN.north)$);
    \coordinate (attnN_mid_right) at ($(attnN.north east)!0.3!(attnN.north)$);

    \node [frozenblock, below=1.3cm of attnN_mid_right] (out_mod) {\textbf{Modulation}};
    \node [frozenblock, below=0.2cm of out_mod] (out_mlp) {\textbf{Linear}};
    \node [fnblock, below=0.2cm of out_mlp] (depatch) {\textbf{Unpatching}};
    
    % \node [trainableblock, below=1.5cm of attnN_mid_left] (out_txt_block) {DiT-Block};
    % \node [trainableblock, below=0.2cm of out_txt_block] (out_txt_block2) {DiT-Block};
    \node [trainableblock, below=1.3cm of attnN_mid_left] (out_txt_mod) {\textbf{Modulation}};
    \node [trainableblock, below=0.2cm of out_txt_mod] (out_head) {\textbf{Linear}};
    \node [input, below=1.2cm of out_head] (output_txt) {\textbf{Text Output}};
    \node [input] (output) at (depatch.center |- output_txt) {\textbf{Image Output}};

    \coordinate (attn1_left) at ($(attn1.west)+(-1.4, 0)$);
    \coordinate (attn1_right) at ($(attn1.east)+(1.4, 0)$);

    \node [tensor, above=0.6cm of attn1_right] (t_final) {$t$};

    \begin{pgfonlayer}{arrowlayer}
        \draw [->] (image_plus_pos.south) -- (x_stream) -| (attn1_mid_right) -- (output);
        \draw [->] (y_lin.south) -- (y_stream) -| (attn1_mid_left) -- (output_txt);

        \draw [->] (tau_final) -| (attn1_left) -- (attn1);
        % \draw [->] (attn1_left) |- (attn2);
        \draw [->] (attn1_left) |- (attnN);
        % \draw [->] (attn1_left) |- (out_txt_block);
        % \draw [->] (attn1_left) |- (out_txt_block2);
        \draw [->] (attn1_left) |- (out_txt_mod);
        
        \draw [->, outlined arrow] (t_plus |- t_final) -- (t_final);
        % \draw [->] (t_final) -| (attn1_right) -- (attn1);
        \draw [->] (t_final.south) -| (attn1_right) -- (attn1);
        % \draw [->] (attn1_right) |- (attn2);
        \draw [->] (attn1_right) |- (attnN);
        \draw [->] (attn1_right) |- (out_mod);
    \end{pgfonlayer}

    \begin{pgfonlayer}{bg}
        \draw [fill=dit_yellow!30] ($(attn1.north east)+(0.3, 0.3)$) -| ($(attnN.south west)+(-0.3, -0.3)$) -| cycle;
    \end{pgfonlayer}

\end{tikzpicture}

==> figures/gradient_norm/app.tex <==
\begin{tikzpicture}
    \pgfmathsetmacro{\Ndim}{4096}

    % Left panel
    \begin{axis}[
        name=left,
        width=0.42\textwidth,
        height=0.42\textwidth,
        view={0}{90},
        xmin=0, xmax=1.0,
        ymin=0, ymax=1.0,
        domain=0:1.0,
        y domain=0:1.0,
        samples=50,
        samples y=50,
        xlabel={$\sigma_{\text{txt}}$},
        ylabel={$\sigma_{\text{img}}$},
        title={Lower-bound ratio},
        colormap/viridis,
        point meta min=-8,
        point meta max=2,
    ]
        \addplot3[
            surf,
            shader=flat corner,
        ]
        {log10((8*(1-y)/\Ndim) / (((\Ndim/(\Ndim-1))*(1-x)^2) + 0.00000001))};
    \end{axis}

    % Right panel
    \begin{axis}[
        at={(left.outer east)},
        anchor=outer west,
        xshift=1.2cm,
        width=0.42\textwidth,
        height=0.42\textwidth,
        view={0}{90},
        xmin=0, xmax=1.0,
        ymin=0, ymax=1.0,
        domain=0:1.0,
        y domain=0:1.0,
        samples=50,
        samples y=50,
        xlabel={$\sigma_{\text{txt}}$},
        ylabel={$\sigma_{\text{img}}$},
        title={Upper-bound ratio},
        colormap/viridis,
        point meta min=-8,
        point meta max=2,
        colorbar,
        colorbar style={
            ylabel={$\log_{10}$-gradient ratio},
        },
    ]
        \addplot3[
            surf,
            shader=flat corner,
        ]
        {log10((8*(1-y)/\Ndim) / (2*(1-x)))};
    \end{axis}
\end{tikzpicture}

==> figures/gradient_norm/fig.tex <==
% Read the CSV
\pgfplotstableread[col sep=comma]{figures/gradient_norm/data.csv}\datatable

\begin{tikzpicture}
  \begin{axis}[
      width=0.80\linewidth,
      height=0.45\linewidth,
      xmin=0, xmax=200300,
      ymin=0, ymax=0.075,
      xtick={0,50000,100000,150000,200000,250000},
      xticklabels={0,50k,100k,150k,200k,250k},
      xlabel={Training Steps},
      ylabel={$\lambda_\text{txt}$},
      tick label style={font=\footnotesize},
      label style={font=\footnotesize},
      legend style={
        at={(1.03,0.60)},
        anchor=west,
        draw=none,
        fill=none,
        font=\small,
        cells={anchor=west}
      },
      axis on top,
      clip=true,
      unbounded coords=jump,
      line width=0.8pt,
      scaled x ticks=false,
      scaled y ticks=false,
      xticklabel style={
        font=\footnotesize,
      },
      yticklabel style={
        font=\footnotesize,
        /pgf/number format/fixed,
        /pgf/number format/precision=3
      },
    ]

    % Raw curve
    \addplot[
      blue!35,
      line width=0.5pt,
      opacity=0.7,
      restrict y to domain*=0:0.2,
      legend image post style={opacity=1.0, line width=1.5pt}
    ] table[x=step,y=g_ratio] {\datatable};
    \addlegendentry{\footnotesize raw}

    % EMA curve
    \addplot[
      blue!70!black,
      very thick,
      restrict y to domain*=0:0.2,
      legend image post style={opacity=1.0, line width=1.5pt}
    ] table[x=step,y=ema_alpha] {\datatable};
    \addlegendentry{\footnotesize EMA}

  \end{axis}
\end{tikzpicture}


==> figures/overview/fig.tex <==
\begin{tikzpicture}[x=2.9cm,y=3.0cm,>=Latex]
    
    % -----------------------------
    % Styles (uniform group sizing)
    % -----------------------------
    \tikzset{
      cell/.style={
        draw, rounded corners=2pt,
        fill=black!2,
        inner sep=2pt,
        minimum width=1.9cm,
        minimum height=2.0cm
      },
      img/.style={draw, inner sep=0pt},
      caption/.style={font=\small, align=center, text width=1.9cm},
      flow/.style={->, line width=2.0pt}
    }
    
    % Helper macro: one uniform cell
    \newcommand{\mmcell}[4]{% name, coordinate, imagepath, caption
      \node[cell] (#1) at #2 {};
      \node[img] (#1img) at ($(#1.north)+(0,-0.75cm)$) {%
        \includegraphics[width=1.3cm,height=1.3cm]{#3}%
      };
      \node[caption] (#1txt) at ($(#1.south)+(0,0.30cm)$) {#4};
    }
    
    % bottom row (y=0)
    \mmcell{g00}{(0,0)}{figures/overview/noise.jpeg}{$\varepsilon$}
    \mmcell{g_00_10}{(1,0)}{figures/overview/cat_noisy.jpeg}{$\varepsilon$}
    \mmcell{g10}{(2,0)}{figures/overview/cat_clean.jpeg}{$\varepsilon$}
    
    % middle row (y=1)
    \mmcell{g_00_01}{(0,1)}{figures/overview/noise.jpeg}{``A cat''}
    \mmcell{gmid}{(1,1)}{figures/overview/cat_noisy.jpeg}{``A cat''}
    \mmcell{g_10_11}{(2,1)}{figures/overview/cat_clean.jpeg}{``A cat''}
    
    % top row (y=2)
    \mmcell{g01}{(0,2)}{figures/overview/noise.jpeg}{\textit{``A black cat''}}
    \mmcell{g_01_11}{(1,2)}{figures/overview/cat_noisy.jpeg}{``A black cat''}
    \mmcell{g11}{(2,2)}{figures/overview/cat_clean.jpeg}{``A black cat''}
    
    % -----------------------------
    % Time axes (outside the grid)
    % -----------------------------
    % Horizontal axis: image time (left -> right)
    \coordinate (x0) at ($(g00.south west)+(0,-0.1)$);
    \coordinate (x1) at ($(g10.south east)+(0,-0.1)$);
    \draw[->, line width=1.5pt] (x0) -- (x1)
      node[midway, below=2pt]
      {Image time $t_{\text{img}}$};
    % moved inward
    \node[below=2pt] at ($(x0)!0.05!(x1)$) {$t_{\text{img}}=0$};
    \node[below=2pt] at ($(x0)!0.95!(x1)$) {$t_{\text{img}}=1$};
    
    % Vertical axis: text time (bottom -> top)
    \coordinate (y0) at ($(g00.south west)+(-0.1,0)$);
    \coordinate (y1) at ($(g01.north west)+(-0.1,0.0)$);
    \draw[->, line width=1.5pt] (y0) -- (y1)
      node[midway, left=8pt, align=center, rotate=90, anchor=center]
      {Text time $\tau_{\text{txt}}$};
    
    % rotated to save space
    \node[left=6pt, rotate=90] at ($(y0)!0.1!(y1)$) {$\tau_{\text{txt}}=0$};
    \node[left=6pt, rotate=90] at ($(y0)!0.95!(y1)$) {$\tau_{\text{txt}}=1$};
    
    % -----------------------------
    % Connections: right neighbors
    % -----------------------------
    \draw[flow] (g00.east) -- (g_00_10.west);
    \draw[flow] (g_00_10.east) -- (g10.west);
    
    \draw[flow] (g_00_01.east) -- (gmid.west);
    \draw[flow] (gmid.east) -- (g_10_11.west);
    
    \draw[flow,color=dit_red] (g01.east) -- (g_01_11.west);
    \draw[flow,color=dit_red] (g_01_11.east) -- (g11.west);
    
    % -----------------------------
    % Connections: top neighbors
    % -----------------------------
    \draw[flow] (g00.north) -- (g_00_01.south);
    \draw[flow] (g_00_01.north) -- (g01.south);
    
    \draw[flow] (g_00_10.north) -- (gmid.south);
    \draw[flow] (gmid.north) -- (g_01_11.south);
    
    \draw[flow,color=dit_blue] (g10.north) -- (g_10_11.south);
    \draw[flow,color=dit_blue] (g_10_11.north) -- (g11.south);
    
    % -----------------------------
    % Connections: NE diagonal neighbors
    % -----------------------------
    \draw[flow,color=dit_green] (g00.north east) -- (gmid.south west);
    \draw[flow,color=dit_green] (gmid.north east) -- (g11.south west);
    
    \draw[flow] (g_00_01.north east) -- (g_01_11.south west);
    \draw[flow] (g_00_10.north east) -- (g_10_11.south west);
\end{tikzpicture}

==> figures/sd3_joint/app.tex <==
\begin{tikzpicture}
\begin{axis}[
    width=\linewidth,
    height=7cm,
    xlabel={Values of $p$},
    ylabel={Number of Tokens generated},
    xmin=-5.4,
    xmax=5.4,
    ymin=15,
    ymax=82,
    xtick={-5,-4,-3,-2,-1,0,1,2,3,4,5},
    minor x tick num=1,
    grid=both,
    boxplot/draw direction=y,
    every boxplot/.style={
        fill=dit_red,
        draw=black,
        thick,
    },
    boxplot={
        box extend=0.18,
    },
]

\foreach \x/\lw/\qone/\med/\qthree/\hw in {
-5.0/18.0/30.75/37.5/46.0/64.0,
-4.5/18.0/29.75/37.0/45.0/64.0,
-4.0/18.0/31.0/36.0/44.0/63.0,
-3.5/20.0/31.0/37.0/44.0/63.0,
-3.0/21.0/29.0/35.0/43.25/63.0,
-2.5/21.0/30.0/36.0/44.0/65.0,
-2.0/17.0/31.0/35.0/43.0/60.0,
-1.5/21.0/32.0/38.0/45.0/64.0,
-1.0/23.0/33.0/38.0/47.0/67.0,
-0.5/24.0/36.75/44.0/53.0/77.0,
0.0/31.0/46.75/60.0/69.0/79.0,
0.5/44.0/62.25/74.0/77.0/79.0,
1.0/71.0/74.75/76.0/78.0/80.0,
1.5/72.0/75.0/77.0/77.25/79.0,
2.0/73.0/75.0/77.0/77.0/79.0,
2.5/72.0/75.0/76.0/77.0/79.0,
3.0/73.0/75.0/76.0/77.0/79.0,
3.5/72.0/75.0/76.0/77.0/79.0,
4.0/70.0/74.0/76.0/77.0/79.0,
4.5/72.0/75.0/76.0/77.0/79.0,
5.0/71.0/74.0/75.0/77.0/79.0
}{
    \edef\tempplot{%
        \noexpand\addplot+[
            boxplot prepared={
                draw position=\x,
                lower whisker=\lw,
                lower quartile=\qone,
                median=\med,
                upper quartile=\qthree,
                upper whisker=\hw,
            },
        ] coordinates {};
    }%
    \tempplot
}

\end{axis}
\end{tikzpicture}

==> figures/sd3_joint/fig.tex <==
\pgfplotstableread[col sep=comma]{figures/sd3_joint/data.csv}\datatable
\pgfplotstablegetrowsof{\datatable}
\pgfmathtruncatemacro{\lastrow}{\pgfplotsretval-1}

\begin{tikzpicture}
  \begin{axis}[
      width=0.6\linewidth,
      height=0.6\linewidth,
      xmin=0, xmax=1,
      ymin=0, ymax=1,
      domain=0:1,
      samples=50,
      axis equal image,
      axis on top,
      clip=true,
      xlabel={Image time $t_\text{img}$},
      ylabel={Text time $\tau_\text{txt}$},      
      xtick={0,0.5,1},
      ytick={0,0.5,1},
      tick label style={font=\small},
      label style={font=\small},
      line width=0.8pt,
      colormap/viridis,
      colorbar,
      colorbar style={
        ylabel={Mean CLIP Score},
        yticklabel style={
          /pgf/number format/fixed,
          /pgf/number format/precision=3
        },
        tick label style={font=\small},
        label style={font=\small},
      },
    ]

    \pgfplotsinvokeforeach{0,...,\lastrow}{
      \pgfplotstablegetelem{#1}{log_pow}\of{\datatable}
      \edef\logpow{\pgfplotsretval}

      \pgfplotstablegetelem{#1}{clip}\of{\datatable}
      \edef\clipscore{\pgfplotsretval}
      
      \edef\temp{
        \noexpand\addplot+[
          mesh,
          scatter,
          shader=flat,        
          mark=*,
          mark options={draw=none},
          mark repeat=1,
          mark size=0.6pt,
          very thick,
          opacity=1.0,
          point meta=\clipscore,
          forget plot,
        ]
        {pow(x,pow(2,\logpow))};
      }
      \temp
    }
  \end{axis}
\end{tikzpicture}


==> figures/time_sampling/fig.tex <==
\newcommand{\addmeanciplot}[3]{
    % #1: run_dataset prefix (e.g., run1_datasetA)
    % #2: color (e.g., dit_blue)
    % #3: line style options (e.g., thick, mark=*)

    % 1. UPPER bound (mean + CI margin)
    \addplot[draw=none, forget plot, name path=upper#1] table [
        x=ckpt_num, 
        y expr=\thisrow{#1_mean} + \thisrow{#1_ci_95}, 
        col sep=comma
    ] {./figures/time_sampling/data.csv};

    % 2. LOWER bound (mean - CI margin)
    \addplot[draw=none, forget plot, name path=lower#1] table [
        x=ckpt_num, 
        y expr=\thisrow{#1_mean} - \thisrow{#1_ci_95}, 
        col sep=comma
    ] {./figures/time_sampling/data.csv};

    % 3. Fill the area between them
    \addplot[fill=#2, opacity=0.3, forget plot] fill between[of=upper#1 and lower#1];

    % 4. Draw the actual mean line on top
    \addplot[#2, #3] table [
        x=ckpt_num, 
        y=#1_mean, 
        col sep=comma
    ] {./figures/time_sampling/data.csv};
}

\begin{tikzpicture}
% \begin{axis}[
%     width=0.9\linewidth,
%     height=0.5\linewidth,
%     xlabel={Checkpoint},
%     ylabel={CIDEr},
%     xmin=25000, xmax=200000,
%     ymin=0.1, ymax=1.15,
%     xtick={50000,100000,150000,200000},
%     xticklabels={50k,100k,150k,200k},
%     scaled x ticks=false,
%     xtick scale label code/.code={},
%     grid=major,
%     grid style={draw=gray!20},
%     tick label style={font=\scriptsize},
%     label style={font=\small},
%     % legend style={
%     %     font=\scriptsize,
%     %     draw=none,
%     %     fill=white,
%     %     fill opacity=0.85,
%     %     text opacity=1,
%     %     at={(0.03,0.97)},
%     %     anchor=north west,
%     %     row sep=1pt,
%     %     inner sep=2pt
%     % },
%     legend style={
%         at={(1.03,0.60)},
%         anchor=west,
%         draw=none,
%         fill=none,
%         font=\small,
%         cells={anchor=west}
%       },
%     clip=false,
% ]

\begin{axis}[
      width=0.7\linewidth,
      height=0.5\linewidth,
      xmin=25000, xmax=200000,
      ymin=0, ymax=1.15,
      xtick={50000,100000,150000,200000,250000},
      xticklabels={50k,100k,150k,200k,250k},
      ytick={0,0.5,1},
      yticklabels={0,50,100},
      xlabel={Training Steps},
      ylabel={CIDEr},
      tick label style={font=\footnotesize},
      label style={font=\footnotesize},
      legend style={
        at={(1.03,0.60)},
        anchor=west,
        draw=none,
        fill=none,
        font=\small,
        cells={anchor=west}
      },
      axis on top,
      clip=true,
      unbounded coords=jump,
      line width=0.8pt,
      scaled x ticks=false,
      scaled y ticks=false,
      xticklabel style={
        font=\footnotesize,
      },
      yticklabel style={
        font=\footnotesize,
        /pgf/number format/fixed,
        /pgf/number format/precision=3
      },
    ]

    % --- ORANGE PLOTS ---
    \addmeanciplot{res_004_txt_train}{dit_yellow}{thick, mark=*, mark size=2pt, solid}
    \addlegendentry{\footnotesize $\pi_{\mathrm{ac}}$}
    \addmeanciplot{res_004_txt_val}{dit_yellow}{thick, mark=*, mark size=2pt, dashed, forget plot}

    % --- BLUE PLOTS ---
    \addmeanciplot{res_001_txt_train}{dit_blue}{thick, mark=square*, mark size=2pt, solid}
    \addlegendentry{\footnotesize $\pi_{\mathrm{ind}}$}
    \addmeanciplot{res_001_txt_val}{dit_blue}{thick, mark=square*, mark size=2pt, dashed, forget plot}

    % --- RED PLOTS ---
    \addmeanciplot{res_001_100k_txt_train}{dit_red}{thick, mark=*, mark size=2pt, solid}
    \addlegendentry{\footnotesize $\pi_{\mathrm{ind}}\rightarrow\pi_{\mathrm{ac}}$} % Attaches to the plot above it
    \addmeanciplot{res_001_100k_txt_val}{dit_red}{thick, mark=*, mark size=2pt, dashed, forget plot}
    
    \addmeanciplot{res_001_125k_txt_train}{dit_red}{thick, mark=*, mark size=2pt, solid, forget plot}
    \addmeanciplot{res_001_125k_txt_val}{dit_red}{thick, mark=*, mark size=2pt, dashed, forget plot}
    
    % \addmeanciplot{res_001_50k_txt_train}{dit_red}{thick, mark=*, mark size=2pt, solid, forget plot}
    % \addmeanciplot{res_001_50k_txt_val}{dit_red}{thick, mark=*, mark size=2pt, dashed, forget plot}
    
    \addmeanciplot{res_001_75k_txt_train}{dit_red}{thick, mark=*, mark size=2pt, solid, forget plot}
    \addmeanciplot{res_001_75k_txt_val}{dit_red}{thick, mark=*, mark size=2pt, dashed, forget plot}
    
    \addmeanciplot{res_001_150k_txt_train}{dit_red}{thick, mark=*, mark size=2pt, solid, forget plot}
    \addmeanciplot{res_001_150k_txt_val}{dit_red}{thick, mark=*, mark size=2pt, dashed, forget plot}
    
    \addmeanciplot{res_001_175k_txt_train}{dit_red}{thick, mark=*, mark size=2pt, solid, forget plot}
    \addmeanciplot{res_001_175k_txt_val}{dit_red}{thick, mark=*, mark size=2pt, dashed, forget plot}
    
    % --- ORANGE PLOTS ---
    \addmeanciplot{res_004_txt_train}{dit_yellow}{only marks, mark=*, mark size=2pt, solid, forget plot}
    \addmeanciplot{res_004_txt_val}{dit_yellow}{only marks, mark=*, mark size=2pt, dashed, forget plot}

    % --- BLUE PLOTS ---
    \addmeanciplot{res_001_txt_train}{dit_blue}{only marks, mark=square*, mark size=2pt, solid, forget plot}
    \addmeanciplot{res_001_txt_val}{dit_blue}{only marks, mark=square*, mark size=2pt, dashed, forget plot}

    % --- Custom Legend Entries for Train and Val ---
    \addlegendimage{black, thick, solid, mark=none}
    \addlegendentry{\footnotesize Train} % Now correctly attaches to the black image
    
    \addlegendimage{black, thick, dashed, mark=none}
    \addlegendentry{\footnotesize Val}   % Now correctly attaches to the black image
\end{axis}
\end{tikzpicture}
